A Companion of "Relating Strong Behavioral Equivalences for Processes with Nondeterminism and Probabilities"

In the paper "Relating Strong Behavioral Equivalences for Processes with Nondeterminism and Probabilities" to appear in TCS, we present a comparison of behavioral equivalences for nondeterministic and probabilistic processes. In particular, we consider strong trace, failure, testing, and bisimulation equivalences. For each of these groups of equivalences, we examine the discriminating power of three variants stemming from three approaches that differ for the way probabilities of events are compared when nondeterministic choices are resolved via deterministic schedulers. The established relationships are summarized in a so-called spectrum. However, the equivalences we consider in that paper are only a small subset of those considered in the original spectrum of equivalences for nondeterministic systems introduced by Rob van Glabbeek. In this companion paper we we enlarge the spectrum by considering variants of trace equivalences (completed-trace equivalences), additional decorated-trace equivalences (failure-trace, readiness, and ready-trace equivalences), and variants of bisimulation equivalences (kernels of simulation, completed-simulation, failure-simulation, and ready-simulation preorders). Moreover, we study how the spectrum changes when randomized schedulers are used instead of deterministic ones.

==> Pictures/by_vs_supinf.tex <==
\begin{center}
\begin{tabular}{c@{\hspace{2cm}}c}

\ifwithtikz
%\tikzset{external/remake next}
	\tikzsetnextfilename{by_vs_supinf_a}
	\begin{tikzpicture}[
		every label/.style={font=\scriptsize},
		state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
		arc/.style={->,>=stealth,semithick},
		probability/.style={-,densely dashed},
	]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_1$] (s1) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s1_1) at (-1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s1_2) at (-0.4,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_3) at (1.2,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_4) at (1.8,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s1_5) at (3.4,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s1_6) at (4.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_7) at (-1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_8) at (-0.4,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_9) at (1.2,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_10) at (1.8,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_11) at (3.4,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_12) at (4.0,-1.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$offer$} (-0.7,0.5) to (-0.7,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$offer$} (3.7,0.5) to (3.7,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=0.45] {$offer$} (1.5,0.0);
\draw [probability] (s1_1) -- (s1_2);
\draw [probability] (s1_3) -- (s1_4);
\draw [probability] (s1_5) -- (s1_6);
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$win_1$}  (s1_7);
\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base west] {$win_2$}  (s1_8);
\draw [arc] (s1_3) to node [auto,swap,font=\scriptsize,anchor=base east] {$win_1$}  (s1_9);
\draw [arc] (s1_4) to node [auto,font=\scriptsize,anchor=base west] {$win_2$}  (s1_10);
\draw [arc] (s1_5) to node [auto,swap,font=\scriptsize,anchor=base east] {$win_1$}  (s1_11);
\draw [arc] (s1_6) to node [auto,font=\scriptsize,anchor=base west] {$win_2$}  (s1_12);
	
	\end{tikzpicture}	
\else
	\includegraphics{Pictures/by_vs_supinf_a}
\fi
	
&

\ifwithtikz
%\tikzset{external/remake next}
	\tikzsetnextfilename{by_vs_supinf_b}
	\begin{tikzpicture}[
		every label/.style={font=\scriptsize},
		state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
		arc/.style={->,>=stealth,semithick},
		probability/.style={-,densely dashed},
	]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_2$] (s1) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s1_1) at (-1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s1_2) at (-0.4,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s1_5) at (3.4,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s1_6) at (4.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_7) at (-1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_8) at (-0.4,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_11) at (3.4,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_12) at (4.0,-1.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$offer$} (-0.7,0.5) to (-0.7,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$offer$} (3.7,0.5) to (3.7,0.0);
\draw [probability] (s1_1) -- (s1_2);
\draw [probability] (s1_5) -- (s1_6);
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$win_1$}  (s1_7);
\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base west] {$win_2$}  (s1_8);
%\draw [arc] (s1_3) to node [auto,swap,font=\scriptsize] {$b$}  (s1_9);
%\draw [arc] (s1_4) to node [auto,font=\scriptsize] {$c$}  (s1_10);
\draw [arc] (s1_5) to node [auto,swap,font=\scriptsize,anchor=base east] {$win_1$}  (s1_11);
\draw [arc] (s1_6) to node [auto,font=\scriptsize,anchor=base west] {$win_2$}  (s1_12);
	
	\end{tikzpicture} 	
\else
	\includegraphics{Pictures/by_vs_supinf_b}
\fi	
	
\end{tabular} 
\end{center}


==> Pictures/dis_vs_by.tex <==
\begin{center}
\begin{tabular}{c@{\hspace{2cm}}c}

\ifwithtikz
%\tikzset{external/remake next}
	\tikzsetnextfilename{dis_vs_by_a}
	\begin{tikzpicture}[
		every label/.style={font=\scriptsize},
		state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
		arc/.style={->,>=stealth,semithick},
		probability/.style={-,densely dashed},
	]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_1$] (s1) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.4$] (s1_1) at (-1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.6$] (s1_2) at (-.4,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.6$] (s1_3) at (1.2,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.4$] (s1_4) at (1.8,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.4$] (s1_5) at (3.4,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.6$] (s1_6) at (4.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_7) at (-1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_8) at (-0.4,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_9) at (1.2,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_10) at (1.8,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_11) at (3.4,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_12) at (4.0,-1.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$offer$} (-0.7,0.5) to (-0.7,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$offer$} (3.7,0.5) to (3.7,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=0.45] {$offer$} (1.5,0.0);
\draw [probability] (s1_1) -- (s1_2);
\draw [probability] (s1_3) -- (s1_4);
\draw [probability] (s1_5) -- (s1_6);
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$draw$}  (s1_7);
\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base west] {$win_1$}  (s1_8);
\draw [arc] (s1_3) to node [auto,swap,font=\scriptsize,anchor=base east] {$draw$}  (s1_9);
\draw [arc] (s1_4) to node [auto,font=\scriptsize,anchor=base west] {$win_2$}  (s1_10);
\draw [arc] (s1_5) to node [auto,swap,font=\scriptsize,anchor=base east] {$win_1$}  (s1_11);
\draw [arc] (s1_6) to node [auto,font=\scriptsize,anchor=base west] {$win_2$}  (s1_12);
	
	\end{tikzpicture}	
\else
	\includegraphics{Pictures/dis_vs_by_a}
\fi
	
&

\ifwithtikz
%\tikzset{external/remake next}
	\tikzsetnextfilename{dis_vs_by_b}
	\begin{tikzpicture}[
		every label/.style={font=\scriptsize},
		state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
		arc/.style={->,>=stealth,semithick},
		probability/.style={-,densely dashed},
	]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_2$] (s1) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.6$] (s1_1) at (-1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.4$] (s1_2) at (-0.4,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.4$] (s1_3) at (1.2,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.6$] (s1_4) at (1.8,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.6$] (s1_5) at (3.4,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.4$] (s1_6) at (4.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_7) at (-1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_8) at (-0.4,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_9) at (1.2,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_10) at (1.8,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_11) at (3.4,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_12) at (4.0,-1.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$offer$} (-0.7,0.5) to (-0.7,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$offer$} (3.7,0.5) to (3.7,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=0.45] {$offer$} (1.5,0.0);
\draw [probability] (s1_1) -- (s1_2);
\draw [probability] (s1_3) -- (s1_4);
\draw [probability] (s1_5) -- (s1_6);
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$draw$}  (s1_7);
\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base west] {$win_1$}  (s1_8);
\draw [arc] (s1_3) to node [auto,swap,font=\scriptsize,anchor=base east] {$draw$}  (s1_9);
\draw [arc] (s1_4) to node [auto,font=\scriptsize,anchor=base west] {$win_2$}  (s1_10);
\draw [arc] (s1_5) to node [auto,swap,font=\scriptsize,anchor=base east] {$win_1$}  (s1_11);
\draw [arc] (s1_6) to node [auto,font=\scriptsize,anchor=base west] {$win_2$}  (s1_12);
	
	\end{tikzpicture} 	
\else
	\includegraphics{Pictures/dis_vs_by_b}
\fi	
	
\end{tabular} 
\end{center}


==> Pictures/nplts_example.tex <==
\begin{center}

\begin{tabular}{c@{\hspace{2cm}}c}

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{nplts_example_a}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_1$] (s1) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_1) at (0.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_2) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_3) at (2.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_4) at (3.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_5) at (0.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_6) at (1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_7) at (2.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_8) at (3.0,-1.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,pos=1.0,anchor=base east] {$a$} (0.5,0.5) to (0.5,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,pos=1.0,anchor=base west] {$a$} (2.5,0.5) to (2.5,0.0);
\draw [probability] (s1_1) -- (s1_2);
\draw [probability] (s1_3) -- (s1_4);
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b_1$}  (s1_5);
\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base west] {$b_2$}  (s1_6);
\draw [arc] (s1_3) to node [auto,swap,font=\scriptsize,anchor=base east] {$b_3$}  (s1_7);
\draw [arc] (s1_4) to node [auto,font=\scriptsize,anchor=base west] {$b_4$}  (s1_8);
	
\end{tikzpicture}	

\else

\includegraphics{Pictures/nplts_example_a}

\fi	
&

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{nplts_example_b}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_2$] (s2) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_1) at (0.5,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_2) at (2.5,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_3) at (0.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_4) at (1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_5) at (2.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_6) at (3.0,-1.0) {};

\draw [arc] (s2) to node [auto,font=\scriptsize,anchor=base west,pos=0.45] {$a$} (1.5,0.0);
\draw [probability] (s2_1) -- (s2_2);
\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b_1$}  (s2_3);
\draw [arc] (s2_1) to node [auto,font=\scriptsize,anchor=base west] {$b_2$}  (s2_4);
\draw [arc] (s2_2) to node [auto,swap,font=\scriptsize,anchor=base east] {$b_3$}  (s2_5);
\draw [arc] (s2_2) to node [auto,font=\scriptsize,anchor=base west] {$b_4$}  (s2_6);
	
\end{tikzpicture}	
	
\else

\includegraphics{Pictures/nplts_example_b}

\fi	

\end{tabular}

\end{center}


==> Pictures/pb_pbsupinf_vs_others.tex <==
\begin{center}

\begin{tabular}{c}

\ifwithtikz

\tikzset{external/remake next}	
\tikzsetnextfilename{pb_pbsupinf_vs_others_a}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

\node [state,label=$s_1$] (s1) at (6.1,3.0) {};	
\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (1.3,2.5) to (1.3,2.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (4.5,2.5) to (4.5,2.0);
\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (7.7,2.5) to (7.7,2.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (10.9,2.5) to (10.9,2.0);

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.1$] (s1_1) at (0.5,2.0) {};
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (0.5,1.0);
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.9$] (s1_2) at (2.1,2.0) {};
\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base west,pos=0.45] {$b$} (2.1,1.0);
\draw [probability] (s1_1) -- (s1_2);

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.8$] (s1_3) at (3.7,2.0) {};
\draw [arc] (s1_3) to node [auto,swap,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (3.7,1.0);
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.2$] (s1_4) at (5.3,2.0) {};
\draw [probability] (s1_3) -- (s1_4);

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.2$] (s1_5) at (6.9,2.0) {};
\draw [arc] (s1_5) to node [auto,swap,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (6.9,1.0);
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.8$] (s1_6) at (8.5,2.0) {};
\draw [probability] (s1_5) -- (s1_6);

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.8$] (s1_7) at (10.1,2.0) {};
\draw [arc] (s1_7) to node [auto,swap,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (10.1,1.0);
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.2$] (s1_8) at (11.7,2.0) {};
\draw [arc] (s1_8) to node [auto,font=\scriptsize,anchor=base west,pos=0.45] {$b$} (11.7,1.0);
\draw [probability] (s1_7) -- (s1_8);

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s2_1) at (0.0,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s2_2) at (1.0,1.0) {};
\draw [probability] (s2_1) -- (s2_2);
%----1.6
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.6$] (s2_3) at (1.6,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.4$] (s2_4) at (2.6,1.0) {};
\draw [probability] (s2_3) -- (s2_4);
%----3.2
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s2_5) at (3.2,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s2_6) at (4.2,1.0) {};
\draw [probability] (s2_5) -- (s2_6);
%----4.8
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_7) at (5.3,1.0) {};
\draw [arc] (s1_4) to node [auto,font=\scriptsize,anchor=base west] {$f$} (s2_7);
%----6.4
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.6$] (s2_8) at (6.4,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.4$] (s2_9) at (7.4,1.0) {};
\draw [probability] (s2_8) -- (s2_9);
%----8.0
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_10) at (8.5,1.0) {};
\draw [arc] (s1_6) to node [auto,font=\scriptsize,anchor=base west] {$f$} (s2_10);
%----9.6
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s2_11) at (9.6,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s2_12) at (10.6,1.0) {};
\draw [probability] (s2_11) -- (s2_12);
%----11.2
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.6$] (s2_13) at (11.2,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.4$] (s2_14) at (12.2,1.0) {};
\draw [probability] (s2_13) -- (s2_14);

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_1) at (0.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_2) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_3) at (1.6,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_4) at (2.6,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_5) at (3.2,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_6) at (4.2,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_8) at (6.4,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_9) at (7.4,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_11) at (9.6,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_12) at (10.6,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_13) at (11.2,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_14) at (12.2,0.0) {};

\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s3_1);
\draw [arc] (s2_2) to node [auto,font=\scriptsize,anchor=base west] {$d$} (s3_2);
\draw [arc] (s2_3) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s3_3);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west] {$e$} (s3_4);
\draw [arc] (s2_5) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s3_5);
\draw [arc] (s2_6) to node [auto,font=\scriptsize,anchor=base west] {$d$} (s3_6);
\draw [arc] (s2_8) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s3_8);
\draw [arc] (s2_9) to node [auto,font=\scriptsize,anchor=base west] {$e$} (s3_9);
\draw [arc] (s2_11) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s3_11);
\draw [arc] (s2_12) to node [auto,font=\scriptsize,anchor=base west] {$d$} (s3_12);
\draw [arc] (s2_13) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s3_13);
\draw [arc] (s2_14) to node [auto,font=\scriptsize,anchor=base west] {$e$} (s3_14);
	
\end{tikzpicture} 	
	
\else

\includegraphics{Pictures/pb_pbsupinf_vs_others_a}

\fi	
	
\\

\ifwithtikz

%\tikzset{external/remake next}	
\tikzsetnextfilename{pb_pbsupinf_vs_others_b}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

\node [state,label=$s_2$] (s1) at (6.1,3.0) {};	
\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (1.3,2.5) to (1.3,2.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (4.5,2.5) to (4.5,2.0);
\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (7.7,2.5) to (7.7,2.0);
%\draw [arc] (s1) to node [auto,font=\scriptsize] {$a$} (10.9,2.5) to (10.9,2.0);

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.1$] (s1_1) at (0.5,2.0) {};
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (0.5,1.0);
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.9$] (s1_2) at (2.1,2.0) {};
\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base west,pos=0.45] {$b$} (2.1,1.0);
\draw [probability] (s1_1) -- (s1_2);

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.8$] (s1_3) at (3.7,2.0) {};
\draw [arc] (s1_3) to node [auto,swap,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (3.7,1.0);
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.2$] (s1_4) at (5.3,2.0) {};
\draw [probability] (s1_3) -- (s1_4);

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.2$] (s1_5) at (6.9,2.0) {};
\draw [arc] (s1_5) to node [auto,swap,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (6.9,1.0);
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.8$] (s1_6) at (8.5,2.0) {};
\draw [probability] (s1_5) -- (s1_6);
%----
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.8$] (s1_7) at (10.1,2.0) {};
%\draw [arc] (s1_7) to node [auto,swap,font=\scriptsize] {$b$} (10.1,1.5) to (10.1,1.0);
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.2$] (s1_8) at (11.7,2.0) {};
%\draw [arc] (s1_8) to node [auto,font=\scriptsize] {$b$} (11.7,1.5) to (11.7,1.0);
%\draw [probability] (s1_7) -- (s1_8);
%----

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s2_1) at (0.0,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s2_2) at (1.0,1.0) {};
\draw [probability] (s2_1) -- (s2_2);
%----1.6
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.6$] (s2_3) at (1.6,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.4$] (s2_4) at (2.6,1.0) {};
\draw [probability] (s2_3) -- (s2_4);
%----3.2
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s2_5) at (3.2,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s2_6) at (4.2,1.0) {};
\draw [probability] (s2_5) -- (s2_6);
%----4.8
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_7) at (5.3,1.0) {};
\draw [arc] (s1_4) to node [auto,font=\scriptsize,anchor=base west] {$f$} (s2_7);
%----6.4
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.6$] (s2_8) at (6.4,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.4$] (s2_9) at (7.4,1.0) {};
\draw [probability] (s2_8) -- (s2_9);
%----8.0
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_10) at (8.5,1.0) {};
\draw [arc] (s1_6) to node [auto,font=\scriptsize,anchor=base west] {$f$} (s2_10);
%----9.6
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s2_11) at (9.6,1.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s2_12) at (10.6,1.0) {};
%\draw [probability] (s2_11) -- (s2_12);
%----11.2
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.6$] (s2_13) at (11.2,1.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.4$] (s2_14) at (12.2,1.0) {};
%\draw [probability] (s2_13) -- (s2_14);
\node at (12.2,1.0) {$\ $} ;

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_1) at (0.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_2) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_3) at (1.6,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_4) at (2.6,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_5) at (3.2,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_6) at (4.2,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_8) at (6.4,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_9) at (7.4,0.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_11) at (9.6,0.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_12) at (10.6,0.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_13) at (11.2,0.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_14) at (12.2,0.0) {};

\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s3_1);
\draw [arc] (s2_2) to node [auto,font=\scriptsize,anchor=base west] {$d$} (s3_2);
\draw [arc] (s2_3) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s3_3);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west] {$e$} (s3_4);
\draw [arc] (s2_5) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s3_5);
\draw [arc] (s2_6) to node [auto,font=\scriptsize,anchor=base west] {$d$} (s3_6);
\draw [arc] (s2_8) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s3_8);
\draw [arc] (s2_9) to node [auto,font=\scriptsize,anchor=base west] {$e$} (s3_9);
%\draw [arc] (s2_11) to node [auto,swap,font=\scriptsize] {$c$} (s3_11);
%\draw [arc] (s2_12) to node [auto,font=\scriptsize] {$d$} (s3_12);
%\draw [arc] (s2_13) to node [auto,swap,font=\scriptsize] {$c$} (s3_13);
%\draw [arc] (s2_14) to node [auto,font=\scriptsize] {$e$} (s3_14);
	
\end{tikzpicture} 

\else

\includegraphics{Pictures/pb_pbsupinf_vs_others_b}

\fi	

\end{tabular}

\end{center}


==> Pictures/pbdis_vs_prsdis.tex <==
\begin{center}

\begin{tabular}{c@{\hspace{2cm}}c}

\ifwithtikz
\tikzset{external/remake next}
\tikzsetnextfilename{pbdis_vs_prsdis_a}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_1$] (s1) at (1,1.0) {};	

%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_2) at (1.0,0.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_3) at (2.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_1) at (0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_2) at (2,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_1) at (0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_2) at (1.5,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_3) at (2.5,-1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s4_1) at (0,-2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s4_2) at (1.5,-2.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east] {$a$} (s2_1);
\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base west] {$a$} (s2_2);
\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s3_1);
\draw [arc] (s2_2) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s3_2);
\draw [arc] (s2_2) to node [auto,swap,font=\scriptsize,anchor=base west] {$b$} (s3_3);
\draw [arc] (s3_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s4_1);
\draw [arc] (s3_2) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s4_2);


%%\draw [arc] (s1) to node [auto,font=\scriptsize] {$a$} (1.5,0.25) to (1.5,0.0);
%\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west] {$a$} (s1_4);
%%\draw [probability] (s1_2) -- (s1_3);
%\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s1_5);
%\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base east] {$b$}  (s1_6);
%\draw [arc] (s1_2) to node [auto,swap,font=\scriptsize,anchor=base west] {$c$}  (s1_7);
%\draw [arc] (s1_4) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s1_8);

\end{tikzpicture}	
	
\else

\includegraphics{Pictures/pbdis_vs_prsdis_a}

\fi

&

\ifwithtikz
\tikzset{external/remake next}
\tikzsetnextfilename{pbdis_vs_prsdis_b}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]


%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_2$] (s1) at (2,1.0) {};	

%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_2) at (1.0,0.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_3) at (2.0,0.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_1) at (0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_2) at (2,0.0) {};

%\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_1) at (0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_2) at (1.5,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_3) at (2.5,-1.0) {};

%\node [inner sep=0pt,circle,fill,minimum size=4pt] (s4_1) at (0,-2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s4_2) at (1.5,-2.0) {};

%\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east] {$a$} (s2_1);
\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base west] {$a$} (s2_2);
%\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s3_1);
\draw [arc] (s2_2) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s3_2);
\draw [arc] (s2_2) to node [auto,swap,font=\scriptsize,anchor=base west] {$b$} (s3_3);
%\draw [arc] (s3_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s4_1);
\draw [arc] (s3_2) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s4_2);


%%\draw [arc] (s1) to node [auto,font=\scriptsize] {$a$} (1.5,0.25) to (1.5,0.0);
%\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west] {$a$} (s1_4);
%%\draw [probability] (s1_2) -- (s1_3);
%\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s1_5);
%\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base east] {$b$}  (s1_6);
%\draw [arc] (s1_2) to node [auto,swap,font=\scriptsize,anchor=base west] {$c$}  (s1_7);
%\draw [arc] (s1_4) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s1_8);

	
	
\end{tikzpicture}

\else 

\includegraphics{Pictures/pbdis_vs_prsdis_b}

\fi

\end{tabular}

\end{center}


==> Pictures/pbdis_vs_ptetbtdis.tex <==
\begin{center}

\begin{tabular}{c@{\hspace{2cm}}c}

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{pbdis_vs_ptetbtdis_a}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_1$] (s1) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_1) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_2) at (2.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_3) at (1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_4) at (2.0,-1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_5) at (1.0,-2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_6) at (2.0,-2.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=0.45] {$a$} (1.5,0.0);

\draw [probability] (s1_1) -- (s1_2);

\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s1_3);
\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base west] {$b$} (s1_4);

\draw [arc] (s1_3) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s1_5);
\draw [arc] (s1_4) to node [auto,font=\scriptsize,anchor=base west] {$d$} (s1_6);

%\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize] {$b$} (s1_3);
%\draw [arc] (s1_2) to node [auto,font=\scriptsize] {$b$} (s1_4);
%
%\draw [arc] (s1_3) to node [auto,swap,font=\scriptsize] {$b$} (s1_5);
%\draw [arc] (s1_4) to node [auto,font=\scriptsize] {$b$} (s1_6);
	
\end{tikzpicture} 	

\else

\includegraphics{Pictures/pbdis_vs_ptetbtdis_a}

\fi	
	
&

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{pbdis_vs_ptetbtdis_b}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_2$] (s1) at (2.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_1) at (1.5,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_3) at (1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_4) at (2.0,-1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_5) at (1.0,-2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_6) at (2.0,-2.0) {};

%\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east] {$a$} (s1_1);

\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (1.5,-1.0);

\draw [probability] (s1_3) -- (s1_4);

\draw [arc] (s1_3) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s1_5);
\draw [arc] (s1_4) to node [auto,font=\scriptsize,anchor=base west] {$d$} (s1_6);

%\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize] {$b$} (s1_3);
%\draw [arc] (s1_2) to node [auto,font=\scriptsize] {$b$} (s1_4);
%
%\draw [arc] (s1_3) to node [auto,swap,font=\scriptsize] {$b$} (s1_5);
%\draw [arc] (s1_4) to node [auto,font=\scriptsize] {$b$} (s1_6);

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_6) at (3.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_7) at (4.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_8) at (3.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_9) at (4.0,-1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_10) at (3.0,-2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_11) at (4.0,-2.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (1.5,0.5) to (s1_1);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (3.5,0.5) to (3.5,0.0);

\draw [arc] (s1_6) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s1_8);
\draw [arc] (s1_7) to node [auto,font=\scriptsize,anchor=base west] {$b$} (s1_9);

\draw [arc] (s1_8) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s1_10);
\draw [arc] (s1_9) to node [auto,font=\scriptsize,anchor=base west] {$d$} (s1_11);

\draw [probability] (s1_6) -- (s1_7);

	
\end{tikzpicture} 

\else

\includegraphics{Pictures/pbdis_vs_ptetbtdis_b}
	
\fi	

\end{tabular}

\end{center}


==> Pictures/pctrdis_vs_prtr.tex <==
\begin{center}

\begin{tabular}{c@{\hspace{2cm}}c}

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{pctrdis_vs_prtr_a}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_1$] (s1) at (1.5,3.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_1) at (0.0,2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_2) at (1.0,2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_3) at (2.0,2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_4) at (3.0,2.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_1) at (-0.25,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_2) at (0.25,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_3) at (1.0,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_4) at (2.75,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_5) at (3.25,1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s4_1) at (1.0,0.0) {};


\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (0.5,2.5) to (0.5,2.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (2.5,2.5) to (2.5,2.0);
%
\draw [probability] (s2_1) -- (s2_2);
\draw [probability] (s2_3) -- (s2_4);
%
\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s3_1);
\draw [arc] (s2_1) to node [auto,font=\scriptsize,anchor=base west] {$c$} (s3_2);
\draw [arc] (s2_2) to node [auto,font=\scriptsize,anchor=base west] {$b$} (s3_3);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base east] {$b$} (s3_4);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west] {$c$} (s3_5);
\draw [arc] (s3_3) to node [auto,font=\scriptsize,anchor=base west] {$d$} (s4_1);

\end{tikzpicture} 	
	
\else

\includegraphics{Pictures/pctrdis_vs_prtr_a}
	
\fi	
	
&

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{pctrdis_vs_prtr_b}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_2$] (s1) at (1.5,3.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_1) at (0.0,2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_2) at (1.0,2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_3) at (2.0,2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_4) at (3.0,2.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_1) at (-0.25,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_2) at (0.25,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_3) at (3.0,1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s4_1) at (3.0,0.0) {};


\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (0.5,2.5) to (0.5,2.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (2.5,2.5) to (2.5,2.0);
%
\draw [probability] (s2_1) -- (s2_2);
\draw [probability] (s2_3) -- (s2_4);
%
\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s3_1);
\draw [arc] (s2_1) to node [auto,font=\scriptsize,anchor=base west] {$c$} (s3_2);

\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west] {$b$} (s3_3);
\draw [arc] (s3_3) to node [auto,font=\scriptsize,anchor=base west] {$d$} (s4_1);



	
\end{tikzpicture} 

\else

\includegraphics{Pictures/pctrdis_vs_prtr_b}
	
\fi	

\end{tabular}

\end{center}


==> Pictures/pf_vs_ptr.tex <==
\begin{center}

\begin{tabular}{c@{\hspace{2cm}}c}

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{pf_vs_ptr_a}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_1$] (s1) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_1) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_2) at (2.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_3) at (1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_4) at (1.75,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_5) at (2.25,-1.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east] {$a$} (s1_1);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west] {$a$} (s1_2);
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s1_3);
\draw [arc] (s1_2) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s1_4);
\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s1_5);
	
\end{tikzpicture}	

\else

\includegraphics{Pictures/pf_vs_ptr_a}
	
\fi	

&

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{pf_vs_ptr_b}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_2$] (s1) at (2,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_2) at (2.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_4) at (1.75,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_5) at (2.25,-1.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east] {$a$} (s1_2);
\draw [arc] (s1_2) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s1_4);
\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s1_5);
	
\end{tikzpicture}	

\else

\includegraphics{Pictures/pf_vs_ptr_b}

\fi		

\end{tabular}

\end{center}


==> Pictures/pfsupinf_vs_ptesupinf.tex <==
\begin{center}

\begin{tabular}{c@{\hspace{2cm}}c}

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{pfsupinf_vs_ptesupinf_a}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_1$] (s1) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.1$] (s1_1) at (-1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.9$] (s1_2) at (0.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.2$] (s1_3) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.8$] (s1_4) at (2.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s1_5) at (3.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s1_6) at (4.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.1$] (s1_7) at (-0.5,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.9$] (s1_8) at (0.5,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s1_9) at (1.5,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s1_10) at (2.5,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s1_11) at (3.5,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s1_12) at (4.5,-1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_13) at (0.5,-2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_14) at (2.5,-2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_15) at (4.5,-2.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (-0.5,0.5) to (-0.5,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (3.5,0.5) to (3.5,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=0.45] {$a$} (1.5,0.0);
\draw [probability] (s1_1) -- (s1_2);
\draw [probability] (s1_3) -- (s1_4);
\draw [probability] (s1_5) -- (s1_6);
\draw [probability] (s1_7) -- (s1_8);
\draw [probability] (s1_9) -- (s1_10);
\draw [probability] (s1_11) -- (s1_12);
\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base west] {$b$} (0.0,-0.75) to (0.0,-1.0);
\draw [arc] (s1_4) to node [auto,font=\scriptsize,anchor=base west] {$b$} (2.0,-0.75) to (2.0,-1.0);
\draw [arc] (s1_6) to node [auto,font=\scriptsize,anchor=base west] {$b$} (4.0,-0.75) to (4.0,-1.0);

\draw [arc] (s1_8) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s1_13);
\draw [arc] (s1_10) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s1_14);
\draw [arc] (s1_12) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s1_15);
	
\end{tikzpicture}	
\else
\includegraphics{Pictures/pfsupinf_vs_ptesupinf_a}
\fi

&

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{pfsupinf_vs_ptesupinf_b}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_2$] (s1) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.1$] (s1_1) at (-1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.9$] (s1_2) at (0.0,0.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.2$] (s1_3) at (1.0,0.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.8$] (s1_4) at (2.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s1_5) at (3.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s1_6) at (4.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.1$] (s1_7) at (-0.5,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.9$] (s1_8) at (0.5,-1.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s1_9) at (1.5,-1.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s1_10) at (2.5,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.3$] (s1_11) at (3.5,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.7$] (s1_12) at (4.5,-1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_13) at (0.5,-2.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_14) at (2.5,-2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_15) at (4.5,-2.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (-0.5,0.5) to (-0.5,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (3.5,0.5) to (3.5,0.0);
%\draw [arc] (s1) to node [auto,font=\scriptsize] {$a$} (1.5,0.25) to (1.5,0.0);
\draw [probability] (s1_1) -- (s1_2);
%\draw [probability] (s1_3) -- (s1_4);
\draw [probability] (s1_5) -- (s1_6);
\draw [probability] (s1_7) -- (s1_8);
%\draw [probability] (s1_9) -- (s1_10);
\draw [probability] (s1_11) -- (s1_12);
\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base west] {$b$} (0.0,-0.75) to (0.0,-1.0);
%\draw [arc] (s1_4) to node [auto,font=\scriptsize] {$b$} (2.0,-0.75) to (2.0,-1.0);
\draw [arc] (s1_6) to node [auto,font=\scriptsize,anchor=base west] {$b$} (4.0,-0.75) to (4.0,-1.0);

\draw [arc] (s1_8) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s1_13);
%\draw [arc] (s1_10) to node [auto,font=\scriptsize] {$c$}  (s1_14);
\draw [arc] (s1_12) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s1_15);
		
\end{tikzpicture} 	
\else
\includegraphics{Pictures/pfsupinf_vs_ptesupinf_b}
\fi	
	
\end{tabular} 

\end{center}


==> Pictures/pfsupinf_vs_ptetbtsupinf.tex <==
\begin{center}

\begin{tabular}{c@{\hspace{2cm}}c}

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{pfsupinf_vs_ptetbtsupinf_a}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_1$] (s1) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_1) at (0.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_2) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_3) at (2.5,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_4) at (0.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_5) at (1.0,-1.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (0.5,0.5) to (0.5,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (2.5,0.5) to (s1_3);

\draw [probability] (s1_1) -- (s1_2);

\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s1_4);
\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base west] {$c$} (s1_5);

%\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize] {$b$} (s1_3);
%\draw [arc] (s1_2) to node [auto,font=\scriptsize] {$b$} (s1_4);
%
%\draw [arc] (s1_3) to node [auto,swap,font=\scriptsize] {$b$} (s1_5);
%\draw [arc] (s1_4) to node [auto,font=\scriptsize] {$b$} (s1_6);
	
\end{tikzpicture} 	
	
\else

\includegraphics{Pictures/pfsupinf_vs_ptetbtsupinf_a}
	
\fi	
	
&

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{pfsupinf_vs_ptetbtsupinf_b}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_2$] (s1) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_1) at (0.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_2) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_3) at (2.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_4) at (3.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_5) at (0.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_6) at (3.0,-1.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (0.5,0.5) to (0.5,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (2.5,0.5) to (2.5,0.0);

\draw [probability] (s1_1) -- (s1_2);
\draw [probability] (s1_3) -- (s1_4);

\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s1_5);
\draw [arc] (s1_4) to node [auto,font=\scriptsize,anchor=base west] {$c$} (s1_6);

%\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize] {$b$} (s1_3);
%\draw [arc] (s1_2) to node [auto,font=\scriptsize] {$b$} (s1_4);
%
%\draw [arc] (s1_3) to node [auto,swap,font=\scriptsize] {$b$} (s1_5);
%\draw [arc] (s1_4) to node [auto,font=\scriptsize] {$b$} (s1_6);
	
\end{tikzpicture} 

\else

\includegraphics{Pictures/pfsupinf_vs_ptetbtsupinf_b}
	
\fi	

\end{tabular}

\end{center}


==> Pictures/pftr_vs_pf.tex <==
\begin{center}

\begin{tabular}{c@{\hspace{2cm}}c}

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{pftr_vs_pf_a}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_1$] (s1) at (1.5,3.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_1) at (1.0,2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_2) at (2.0,2.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_1) at (0.5,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_2) at (1.0,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_3) at (2.0,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_4) at (2.5,1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_1) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_2) at (2.0,0.0) {};


\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east] {$a$} (s1_1);
\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base west] {$a$} (s1_2);
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s2_1);
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base west] {$c$} (s2_2);
\draw [arc] (s1_2) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s2_3);
\draw [arc] (s1_2) to node [auto,swap,font=\scriptsize,anchor=base west] {$d$} (s2_4);
\draw [arc] (s2_2) to node [auto,swap,font=\scriptsize,anchor=base west] {$e$} (s3_1);
\draw [arc] (s2_3) to node [auto,swap,font=\scriptsize,anchor=base east] {$f$} (s3_2);



\end{tikzpicture}	
	
\else

\includegraphics{Pictures/pftr_vs_pf_a}

\fi

&

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{pftr_vs_pf_b}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_2$] (s1) at (1.5,3.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_1) at (1.0,2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_2) at (2.0,2.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_1) at (0.5,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_2) at (1.0,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_3) at (2.0,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_4) at (2.5,1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_1) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_2) at (2.0,0.0) {};


\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east] {$a$} (s1_1);
\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base west] {$a$} (s1_2);
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s2_1);
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base west] {$c$} (s2_2);
\draw [arc] (s1_2) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s2_3);
\draw [arc] (s1_2) to node [auto,swap,font=\scriptsize,anchor=base west] {$d$} (s2_4);
\draw [arc] (s2_2) to node [auto,swap,font=\scriptsize,anchor=base west] {$f$} (s3_1);
\draw [arc] (s2_3) to node [auto,swap,font=\scriptsize,anchor=base east] {$e$} (s3_2);


	
\end{tikzpicture}

\else 

\includegraphics{Pictures/pftr_vs_pf_b}

\fi

\end{tabular}

\end{center}


==> Pictures/pr_vs_prtr.tex <==
\begin{center}

\begin{tabular}{c@{\hspace{2cm}}c}

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{pr_vs_prtr_a}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_1$] (s1) at (1.5,3.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_1) at (0.0,2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_2) at (1.0,2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_3) at (2.0,2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_4) at (3.0,2.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_1) at (-0.25,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_2) at (0.25,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_3) at (1.0,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_4) at (2.0,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_5) at (3.0,1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s4_1) at (-0.25,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s4_2) at (1.0,0.0) {};


\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (0.5,2.5) to (0.5,2.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (2.5,2.5) to (2.5,2.0);
%
\draw [probability] (s2_1) -- (s2_2);
\draw [probability] (s2_3) -- (s2_4);
%
\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s3_1);
\draw [arc] (s2_1) to node [auto,font=\scriptsize,anchor=base west] {$c$} (s3_2);
\draw [arc] (s2_2) to node [auto,font=\scriptsize,anchor=base west] {$b$} (s3_3);
\draw [arc] (s2_3) to node [auto,font=\scriptsize,anchor=base east] {$d$} (s3_4);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west] {$e$} (s3_5);
\draw [arc] (s3_1) to node [auto,font=\scriptsize,anchor=base east] {$f$} (s4_1);
\draw [arc] (s3_3) to node [auto,font=\scriptsize,anchor=base west] {$f$} (s4_2);

\end{tikzpicture} 	
	
\else

\includegraphics{Pictures/pr_vs_prtr_a}
	
\fi	
	
&

\ifwithtikz
\tikzset{external/remake next}
\tikzsetnextfilename{pr_vs_prtr_b}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_2$] (s1) at (1.5,3.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_1) at (0.0,2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_2) at (1.0,2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_3) at (2.0,2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s2_4) at (3.0,2.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_1) at (-0.25,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_2) at (0.25,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_3) at (1.0,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_4) at (2.0,1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s3_5) at (3.0,1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s4_1) at (-0.25,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s4_2) at (2.0,0.0) {};


\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (0.5,2.5) to (0.5,2.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (2.5,2.5) to (2.5,2.0);
%
\draw [probability] (s2_1) -- (s2_2);
\draw [probability] (s2_3) -- (s2_4);
%
\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s3_1);
\draw [arc] (s2_1) to node [auto,font=\scriptsize,anchor=base west] {$c$} (s3_2);
\draw [arc] (s2_2) to node [auto,font=\scriptsize,anchor=base west] {$d$} (s3_3);
\draw [arc] (s2_3) to node [auto,font=\scriptsize,anchor=base east] {$b$} (s3_4);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west] {$e$} (s3_5);
\draw [arc] (s3_1) to node [auto,font=\scriptsize,anchor=base east] {$f$} (s4_1);
\draw [arc] (s3_4) to node [auto,font=\scriptsize,anchor=base east] {$f$} (s4_2);

	
\end{tikzpicture} 

\else

\includegraphics{Pictures/pr_vs_prtr_b}
	
\fi	

\end{tabular}

\end{center}


==> Pictures/prtr_vs_pctrdis.tex <==
\begin{center}

\begin{tabular}{c@{\hspace{2cm}}c}

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{prtr_vs_pctrdis_a}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_1$] (s1) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_1) at (0.5,0.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_2) at (1.0,0.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_3) at (2.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_4) at (2.5,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_5) at (0.5,-1.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_6) at (1.0,-1.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_7) at (2.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_8) at (2.5,-1.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east] {$a$} (s1_1);
%\draw [arc] (s1) to node [auto,font=\scriptsize] {$a$} (1.5,0.25) to (1.5,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west] {$a$} (s1_4);
%\draw [probability] (s1_2) -- (s1_3);
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s1_5);
%\draw [arc] (s1_2) to node [auto,font=\scriptsize] {$b$}  (s1_6);
%\draw [arc] (s1_3) to node [auto,swap,font=\scriptsize] {$c$}  (s1_7);
\draw [arc] (s1_4) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s1_8);

\end{tikzpicture}	
	
\else

\includegraphics{Pictures/prtr_vs_pctrdis_a}

\fi

&

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{prtr_vs_pctrdis_b}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]


%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_2$] (s1) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_1) at (0.5,0.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_2) at (1.0,0.0) {};
%\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$0.5$] (s1_3) at (2.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_2) at (1.5,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_4) at (2.5,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_5) at (0.5,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_6) at (1.2,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_7) at (1.8,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_8) at (2.5,-1.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east] {$a$} (s1_1);
\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east] {$a$} (s1_2);
%\draw [arc] (s1) to node [auto,font=\scriptsize] {$a$} (1.5,0.25) to (1.5,0.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west] {$a$} (s1_4);
%\draw [probability] (s1_2) -- (s1_3);
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s1_5);
\draw [arc] (s1_2) to node [auto,font=\scriptsize,anchor=base east] {$b$}  (s1_6);
\draw [arc] (s1_2) to node [auto,swap,font=\scriptsize,anchor=base west] {$c$}  (s1_7);
\draw [arc] (s1_4) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s1_8);

	
	
\end{tikzpicture}

\else 

\includegraphics{Pictures/prtr_vs_pctrdis_b}

\fi

\end{tabular}

\end{center}


==> Pictures/prtrdis_vs_prdis.tex <==
\begin{center}

\begin{tabular}{c}

\ifwithtikz

\tikzset{external/remake next}	
\tikzsetnextfilename{prtrdis_vs_prdis_a}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

\node [state,label=$s_1$] (s1) at (6.75,4) {};	

\node [state,label=$0.5$] (s2_1) at (0,3.0) {};	
\node [state,label=$0.5$] (s2_2) at (1.5,3.0) {};	
\node [state,label=$0.5$] (s2_3) at (3,3.0) {};	
\node [state,label=$0.5$] (s2_4) at (4.5,3.0) {};	
\node [state,label=$0.5$] (s2_5) at (6,3.0) {};	
\node [state,label=$0.5$] (s2_6) at (7.5,3.0) {};	
\node [state,label=$0.5$] (s2_7) at (9,3.0) {};	
\node [state,label=$0.5$] (s2_8) at (10.5,3.0) {};	
\node [state,label=$0.5$] (s2_9) at (12,3.0) {};	
\node [state,label=$0.5$] (s2_10) at (13.5,3.0) {};	

\node [state,label=$0.6$] (s3_1) at (-.5,2.0) {};	
\node [state,label=$0.4$] (s3_2) at (.5,2.0) {};	
\node [state,label=$0.4$] (s3_3) at (1,2.0) {};	
\node [state,label=$0.6$] (s3_4) at (2,2.0) {};	
\node [state] (s3_5) at (2.25,2.7) {};	
\node [state] (s3_6) at (3,2) {};	
\node [state,label=$0.6$] (s3_7) at (4,2) {};	
\node [state,label=$0.4$] (s3_8) at (5,2) {};	
\node [state] (s3_9) at (5.25,2.7) {};	
\node [state,label=$0.4$] (s3_10) at (5.5,2) {};	
\node [state,label=$0.6$] (s3_11) at (6.5,2) {};	
\node [state] (s3_12) at (7.5,2) {};	
\node [state] (s3_13) at (8.25,2.7) {};	
\node [state] (s3_14) at (9,2) {};	
\node [state,label=$0.4$] (s3_15) at (10.0,2) {};	
\node [state,label=$0.6$] (s3_16) at (11.0,2) {};	
\node [state] (s3_17) at (11.25,2.7) {};	
\node [state,label=$0.6$] (s3_18) at (11.5,2) {};	
\node [state,label=$0.4$] (s3_19) at (12.5,2) {};	
\node [state] (s3_20) at (13.5,2) {};	
\node [state] (s3_21) at (14.25,2.7) {};	

\node [state] (s4_1) at (-.5,1.0) {};	
\node [state] (s4_2) at (1,1.0) {};	
\node [state] (s4_3) at (4,1) {};	
\node [state] (s4_4) at (5.5,1) {};	
\node [state] (s4_5) at (10.0,1) {};	
\node [state] (s4_6) at (11.5,1) {};	


\draw [probability] (s2_1) -- (s2_2);
\draw [probability] (s2_3) -- (s2_4);
\draw [probability] (s2_5) -- (s2_6);
\draw [probability] (s2_7) -- (s2_8);
\draw [probability] (s2_9) -- (s2_10);

\draw [probability] (s3_1) -- (s3_2);
\draw [probability] (s3_3) -- (s3_4);
\draw [probability] (s3_7) -- (s3_8);
\draw [probability] (s3_10) -- (s3_11);
\draw [probability] (s3_15) -- (s3_16);
\draw [probability] (s3_18) -- (s3_19);

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (0.75,3.5) to (0.75,3.0);
\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (3.75,3.5) to (3.75,3.0);
\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=0.45] {$a$} (6.75,3.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (9.75,3.5) to (9.75,3.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (12.75,3.5) to (12.75,3.0);

\draw [arc] (s2_1) to node [auto,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (0,2.0);
\draw [arc] (s2_2) to node [auto,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (1.5,2.0);
\draw [arc] (s2_2) to node [auto,font=\scriptsize,anchor=base west,pos=0.3] {$d$} (s3_5);
\draw [arc] (s2_3) to node [auto,font=\scriptsize,anchor=base east] {$b$} (s3_6);
%\draw [arc] (s2_3) to node [auto,font=\scriptsize,anchor=base east] {$b$} ();
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (4.5,2.0);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west,pos=0.3] {$d$} (s3_9);
\draw [arc] (s2_5) to node [auto,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (6,2.0);
\draw [arc] (s2_6) to node [auto,font=\scriptsize,anchor=base east] {$b$} (s3_12);
\draw [arc] (s2_6) to node [auto,font=\scriptsize,anchor=base west,pos=0.3] {$d$} (s3_13);
\draw [arc] (s2_7) to node [auto,font=\scriptsize,anchor=base east] {$b$} (s3_14);
\draw [arc] (s2_8) to node [auto,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (10.5,2);
\draw [arc] (s2_8) to node [auto,font=\scriptsize,anchor=base west,pos=0.3] {$d$} (s3_17);
\draw [arc] (s2_9) to node [auto,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (12,2);
\draw [arc] (s2_10) to node [auto,font=\scriptsize,anchor=base east] {$b$} (s3_20);
\draw [arc] (s2_10) to node [auto,font=\scriptsize,anchor=base west,pos=0.3] {$d$} (s3_21);

\draw [arc] (s3_1) to node [auto,font=\scriptsize,anchor=base east] {$c$} (s4_1);
\draw [arc] (s3_3) to node [auto,font=\scriptsize,anchor=base east] {$c$} (s4_2);
\draw [arc] (s3_7) to node [auto,font=\scriptsize,anchor=base east] {$c$} (s4_3);
\draw [arc] (s3_10) to node [auto,font=\scriptsize,anchor=base east] {$c$} (s4_4);
\draw [arc] (s3_15) to node [auto,font=\scriptsize,anchor=base east] {$c$} (s4_5);
\draw [arc] (s3_18) to node [auto,font=\scriptsize,anchor=base east] {$c$} (s4_6);



\end{tikzpicture} 	
	
\else

\includegraphics{Pictures/prtrdis_vs_prdis_a}

\fi	
	
\\

\ifwithtikz

\tikzset{external/remake next}	
\tikzsetnextfilename{prtrdis_vs_prdis_b}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]


\node [state,label=$s_2$] (s1) at (6.75,4) {};	

\node [state,label=$0.5$] (s2_1) at (0,3.0) {};	
\node [state,label=$0.5$] (s2_2) at (1.5,3.0) {};	
\node [state,label=$0.5$] (s2_3) at (3,3.0) {};	
\node [state,label=$0.5$] (s2_4) at (4.5,3.0) {};	
\node [state,label=$0.5$] (s2_5) at (6,3.0) {};	
\node [state,label=$0.5$] (s2_6) at (7.5,3.0) {};	
\node [state,label=$0.5$] (s2_7) at (9,3.0) {};	
\node [state,label=$0.5$] (s2_8) at (10.5,3.0) {};	
\node [state,label=$0.5$] (s2_9) at (12,3.0) {};	
\node [state,label=$0.5$] (s2_10) at (13.5,3.0) {};	

\node [state,label=$0.4$] (s3_1) at (-.5,2.0) {};	
\node [state,label=$0.6$] (s3_2) at (.5,2.0) {};	
\node [state,label=$0.6$] (s3_3) at (1,2.0) {};	
\node [state,label=$0.4$] (s3_4) at (2,2.0) {};	
\node [state] (s3_5) at (2.25,2.7) {};	
\node [state] (s3_6) at (3,2) {};	
\node [state,label=$0.4$] (s3_7) at (4,2) {};	
\node [state,label=$0.6$] (s3_8) at (5,2) {};	
\node [state] (s3_9) at (5.25,2.7) {};	
\node [state,label=$0.6$] (s3_10) at (5.5,2) {};	
\node [state,label=$0.4$] (s3_11) at (6.5,2) {};	
\node [state] (s3_12) at (7.5,2) {};	
\node [state] (s3_13) at (8.25,2.7) {};	
\node [state] (s3_14) at (9,2) {};	
\node [state,label=$0.6$] (s3_15) at (10.0,2) {};	
\node [state,label=$0.4$] (s3_16) at (11.0,2) {};	
\node [state] (s3_17) at (11.25,2.7) {};	
\node [state,label=$0.4$] (s3_18) at (11.5,2) {};	
\node [state,label=$0.6$] (s3_19) at (12.5,2) {};	
\node [state] (s3_20) at (13.5,2) {};	
\node [state] (s3_21) at (14.25,2.7) {};	

\node [state] (s4_1) at (-.5,1.0) {};	
\node [state] (s4_2) at (1,1.0) {};	
\node [state] (s4_3) at (4,1) {};	
\node [state] (s4_4) at (5.5,1) {};	
\node [state] (s4_5) at (10.0,1) {};	
\node [state] (s4_6) at (11.5,1) {};	


\draw [probability] (s2_1) -- (s2_2);
\draw [probability] (s2_3) -- (s2_4);
\draw [probability] (s2_5) -- (s2_6);
\draw [probability] (s2_7) -- (s2_8);
\draw [probability] (s2_9) -- (s2_10);

\draw [probability] (s3_1) -- (s3_2);
\draw [probability] (s3_3) -- (s3_4);
\draw [probability] (s3_7) -- (s3_8);
\draw [probability] (s3_10) -- (s3_11);
\draw [probability] (s3_15) -- (s3_16);
\draw [probability] (s3_18) -- (s3_19);

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (0.75,3.5) to (0.75,3.0);
\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=1.0] {$a$} (3.75,3.5) to (3.75,3.0);
\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east,pos=0.45] {$a$} (6.75,3.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (9.75,3.5) to (9.75,3.0);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west,pos=1.0] {$a$} (12.75,3.5) to (12.75,3.0);

\draw [arc] (s2_1) to node [auto,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (0,2.0);
\draw [arc] (s2_2) to node [auto,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (1.5,2.0);
\draw [arc] (s2_2) to node [auto,font=\scriptsize,anchor=base west,pos=0.3] {$d$} (s3_5);
\draw [arc] (s2_3) to node [auto,font=\scriptsize,anchor=base east] {$b$} (s3_6);
%\draw [arc] (s2_3) to node [auto,font=\scriptsize,anchor=base east] {$b$} ();
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (4.5,2.0);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west,pos=0.3] {$d$} (s3_9);
\draw [arc] (s2_5) to node [auto,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (6,2.0);
\draw [arc] (s2_6) to node [auto,font=\scriptsize,anchor=base east] {$b$} (s3_12);
\draw [arc] (s2_6) to node [auto,font=\scriptsize,anchor=base west,pos=0.3] {$d$} (s3_13);
\draw [arc] (s2_7) to node [auto,font=\scriptsize,anchor=base east] {$b$} (s3_14);
\draw [arc] (s2_8) to node [auto,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (10.5,2);
\draw [arc] (s2_8) to node [auto,font=\scriptsize,anchor=base west,pos=0.3] {$d$} (s3_17);
\draw [arc] (s2_9) to node [auto,font=\scriptsize,anchor=base east,pos=0.45] {$b$} (12,2);
\draw [arc] (s2_10) to node [auto,font=\scriptsize,anchor=base east] {$b$} (s3_20);
\draw [arc] (s2_10) to node [auto,font=\scriptsize,anchor=base west,pos=0.3] {$d$} (s3_21);

\draw [arc] (s3_1) to node [auto,font=\scriptsize,anchor=base east] {$c$} (s4_1);
\draw [arc] (s3_3) to node [auto,font=\scriptsize,anchor=base east] {$c$} (s4_2);
\draw [arc] (s3_7) to node [auto,font=\scriptsize,anchor=base east] {$c$} (s4_3);
\draw [arc] (s3_10) to node [auto,font=\scriptsize,anchor=base east] {$c$} (s4_4);
\draw [arc] (s3_15) to node [auto,font=\scriptsize,anchor=base east] {$c$} (s4_5);
\draw [arc] (s3_18) to node [auto,font=\scriptsize,anchor=base east] {$c$} (s4_6);

	
\end{tikzpicture} 

\else

\includegraphics{Pictures/prtrdis_vs_prdis_b}

\fi	

\end{tabular}

\end{center}


==> Pictures/ptesupinf_anomaly.tex <==
	\begin{center}

	\begin{tabular}{cc@{\hspace{0.5cm}}c@{\hspace{0.5cm}}cc}

	\ifwithtikz
%	\tikzset{external/remake next}
	\tikzsetnextfilename{ptesupinf_anomaly_a}	
	\begin{tikzpicture}[
		every label/.style={font=\scriptsize},
		state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
		arc/.style={->,>=stealth,semithick},
		probability/.style={-,densely dashed},
	]

%\filldraw (1.0,1.0) circle (2pt);
\node at (1.5,1.2) {};
\node at (1.5,-2.2) {};
\node [state,label=$s_1$] (s1) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_1) at (1.5,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_2) at (1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_3) at (2.0,-1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_4) at (1.0,-2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_5) at (2.0,-2.0) {};


\draw [arc] (s1) to node [auto,pos=0.35,swap,font=\scriptsize] {$a$} (s1_1);
%\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize] {$b$} (s1_2);
%\draw [arc] (s1_1) to node [auto,font=\scriptsize] {$b$} (s1_3);
\draw [arc] (s1_1) to node [font=\scriptsize,anchor=base east] {$b$} (s1_2);
%\node [font=\scriptsize,anchor=base east] at (1.0,-0.5) {$b$};
\draw [arc] (s1_1) to node [font=\scriptsize,anchor=base west] {$b$} (s1_3);
%\node [font=\scriptsize,anchor=base west] at (2.0,-0.5) {$b$};
%\draw [arc] (s1_2) to node [auto,swap,font=\scriptsize] {$c$} (s1_4);
\draw [arc] (s1_2) to node [font=\scriptsize,anchor=base east] {$c$} (s1_4);
%\draw [arc] (s1_3) to node [auto,font=\scriptsize] {$d$} (s1_5);
\draw [arc] (s1_3) to node [font=\scriptsize,anchor=base west] {$d$} (s1_5);

	
	\end{tikzpicture}	
	\else
	\includegraphics{Pictures/ptesupinf_anomaly_a}
	\fi
	
	&

	\ifwithtikz
%	\tikzset{external/remake next}
	\tikzsetnextfilename{ptesupinf_anomaly_b}
	\begin{tikzpicture}[
		every label/.style={font=\scriptsize},
		state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
		arc/.style={->,>=stealth,semithick},
		probability/.style={-,densely dashed},
	]

%\filldraw (1.0,1.0) circle (2pt);
\node at (1.5,1.2) {};
\node at (1.5,-2.2) {};
\node [state,label=$s_2$] (s2) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_1) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_2) at (2.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_3) at (1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_4) at (2.0,-1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_5) at (1.0,-2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_6) at (2.0,-2.0) {};


\draw [arc] (s2) to (1.0,0.5) to node [auto,pos=-0.2,swap,font=\scriptsize] {$a$}  (s2_1);
\draw [arc] (s2) to (2.0,0.5) to node [auto,pos=-0.2,font=\scriptsize] {$a$} (s2_2);

\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s2_3);
\draw [arc] (s2_2) to node [auto,font=\scriptsize,anchor=base west] {$b$}  (s2_4);

%\draw [arc] (s2_3) to node [auto,swap,font=\scriptsize] {$c$}  (s2_5);
%\draw [arc] (s2_4) to node [auto,font=\scriptsize] {$d$}  (s2_6);
\draw [arc] (s2_3) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s2_5);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west] {$d$} (s2_6);
	
	\end{tikzpicture}	
	\else
	\includegraphics{Pictures/ptesupinf_anomaly_b}
	\fi
	
	&

	\ifwithtikz
%	\tikzset{external/remake next}
	\tikzsetnextfilename{ptesupinf_anomaly_c}
	\begin{tikzpicture}[
		every label/.style={font=\scriptsize},
		state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
		arc/.style={->,>=stealth,semithick},
		probability/.style={-,densely dashed},
	]

%\filldraw (1.0,1.0) circle (2pt);
\node at (1.5,1.2) {};
\node at (1.5,-2.2) {};
\node [state,label=$o$] (s2) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_1$] (s2_1) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_2$] (s2_2) at (2.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_3) at (1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_4) at (2.0,-1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=left:$\omega$] (s2_5) at (1.0,-2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=right:$\omega$] (s2_6) at (2.0,-2.0) {};

\draw [arc] (s2) to node [auto,pos=0.35,swap,font=\scriptsize] {$a$} (1.5,0.0);

\draw [probability] (s2_1) -- (s2_2);

\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s2_3);
\draw [arc] (s2_2) to node [auto,font=\scriptsize,anchor=base west] {$b$}  (s2_4);

%\draw [arc] (s2_3) to node [auto,swap,font=\scriptsize] {$c$}  (s2_5);
%\draw [arc] (s2_4) to node [auto,font=\scriptsize] {$d$}  (s2_6);
\draw [arc] (s2_3) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s2_5);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west] {$d$}(s2_6);
	
	\end{tikzpicture}
	\else
	\includegraphics{Pictures/ptesupinf_anomaly_c}
	\fi
	
	&

	\ifwithtikz
%	\tikzset{external/remake next}
	\tikzsetnextfilename{ptesupinf_anomaly_d}
	\begin{tikzpicture}[
		every label/.style={font=\scriptsize},
		state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
		arc/.style={->,>=stealth,semithick},
		probability/.style={-,densely dashed},
	]

%\filldraw (1.0,1.0) circle (2pt);
\node at (1.5,1.2) {};
\node at (1.5,-2.2) {};
\node [state,label={$(s_1,o)$}] (s2) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_1$] (s2_1) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_2$] (s2_2) at (2.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_3) at (0.8,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_4) at (1.2,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_5) at (1.8,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_6) at (2.2,-1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=left:$\omega$] (s2_7) at (0.8,-2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=right:$\omega$] (s2_8) at (2.2,-2.0) {};

\draw [arc] (s2) to node [auto,pos=0.35,swap,font=\scriptsize] {$a$} (1.5,0.0);

\draw [probability] (s2_1) -- (s2_2);

%\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize] {$b$}  (s2_3);
%\draw [arc] (s2_1) to node [auto,font=\scriptsize] {$b$}  (s2_4);
%\draw [arc] (s2_2) to node [auto,swap,font=\scriptsize] {$b$}  (s2_5);
%\draw [arc] (s2_2) to node [auto,font=\scriptsize] {$b$}  (s2_6);
\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s2_3);
\draw [arc] (s2_1) to  node [auto,font=\scriptsize,anchor=base west] {$b$} (s2_4);
\draw [arc] (s2_2) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$} (s2_5);
\draw [arc] (s2_2) to node [auto,font=\scriptsize,anchor=base west] {$b$} (s2_6);

%\draw [arc] (s2_3) to node [auto,swap,font=\scriptsize] {$c$}  (s2_7);
%\draw [arc] (s2_6) to node [auto,font=\scriptsize] {$d$}  (s2_8);
\draw [arc] (s2_3) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s2_7);
\draw [arc] (s2_6) to node [auto,,font=\scriptsize,anchor=base west] {$d$} (s2_8);
	
	\end{tikzpicture}
	\else
	\includegraphics{Pictures/ptesupinf_anomaly_d}
	\fi
	
	&

	\ifwithtikz
%	\tikzset{external/remake next}
	\tikzsetnextfilename{ptesupinf_anomaly_e}
	\begin{tikzpicture}[
		every label/.style={font=\scriptsize},
		state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
		arc/.style={->,>=stealth,semithick},
		probability/.style={-,densely dashed},
	]

%\filldraw (1.0,1.0) circle (2pt);
\node at (2.5,1.2) {};
\node at (2.5,-2.2) {};
\node [state,label={$(s_2,o)$}] (s2) at (2.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_1$] (s2_1) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_2$] (s2_2) at (2.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_1$] (s2_3) at (3.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_2$] (s2_4) at (4.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_5) at (1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_6) at (2.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_7) at (3.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_8) at (4.0,-1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=left:$\omega$] (s2_9) at (1.0,-2.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=right:$\omega$] (s2_10) at (4.0,-2.0) {};

\draw [arc] (s2) to (1.5,0.5) to node [auto,pos=-0.2,swap,font=\scriptsize] {$a$} (1.5,0.0);
\draw [arc] (s2) to (3.5,0.5) to node [auto,pos=-0.2,font=\scriptsize] {$a$} (3.5,0.0);

\draw [probability] (s2_1) -- (s2_2);
\draw [probability] (s2_3) -- (s2_4);

\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s2_5);
\draw [arc] (s2_2) to node [auto,font=\scriptsize,anchor=base west] {$b$}  (s2_6);
\draw [arc] (s2_3) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s2_7);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west] {$b$}  (s2_8);

%\draw [arc] (s2_5) to node [auto,swap,font=\scriptsize] {$c$}  (s2_9);
%\draw [arc] (s2_8) to node [auto,font=\scriptsize] {$d$}  (s2_10);
\draw [arc] (s2_5) to node [auto,swap,font=\scriptsize,anchor=base east] {$c$} (s2_9);
\draw [arc] (s2_8) to node [auto,swap,font=\scriptsize,anchor=base west] {$d$} (s2_10);
	
	
	\end{tikzpicture} 
		\else
	\includegraphics{Pictures/ptesupinf_anomaly_e}
	\fi
	\\
	
		\multicolumn{2}{c}{
	\emph{\small processes}
	}
 & \emph{\small test} &
	\multicolumn{2}{c}{
	\emph{\small interaction systems}	
	}

	\end{tabular}
	\end{center}


==> Pictures/ptetbtsupinf_vs_ptrsupinf.tex <==
	\begin{center}

	\begin{tabular}{c@{\hspace{.25cm}}c@{\hspace{.5cm}}c@{\hspace{.5cm}}c@{\hspace{.25cm}}c}

	\ifwithtikz
%	\tikzset{external/remake next}
	\tikzsetnextfilename{ptetbtsupinf_vs_ptrsupinf_a}
	\begin{tikzpicture}[
		every label/.style={font=\scriptsize},
		state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
		arc/.style={->,>=stealth,semithick},
		probability/.style={-,densely dashed},
	]

%\filldraw (1.0,1.0) circle (2pt);
\node at (1.5,1.2) {};
\node at (1.5,-1.2) {};
\node [state,label=$s_1$] (s2) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_1) at (1.5,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_2) at (1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_3) at (2.0,-1.0) {};

\draw [arc] (s2) to node [auto,pos=0.39,swap,font=\scriptsize] {$a$} (s2_1);
%\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize] {$b$} (s2_2);
%\draw [arc] (s2_1) to node [auto,font=\scriptsize] {$c$} (s2_3);
\draw [arc] (s2_1) to node [swap,font=\scriptsize,anchor=base east] {$b$} (s2_2);
%\node [font=\scriptsize,anchor=base east] at (1.0,-0.5) {$b$};
\draw [arc] (s2_1) to node [font=\scriptsize,anchor=base west] {$c$} (s2_3);
%\node [font=\scriptsize,anchor=base west] at (2.0,-0.5) {$c$};

	
	\end{tikzpicture}
	\else
	\includegraphics{Pictures/ptetbtsupinf_vs_ptrsupinf_a}
	\fi
	
	&

	\ifwithtikz
%	\tikzset{external/remake next}
	\tikzsetnextfilename{ptetbtsupinf_vs_ptrsupinf_b}
	\begin{tikzpicture}[
		every label/.style={font=\scriptsize},
		state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
		arc/.style={->,>=stealth,semithick},
		probability/.style={-,densely dashed},
	]

%\filldraw (1.0,1.0) circle (2pt);
\node at (1.5,1.2) {};
\node at (1.5,-1.2) {};
\node [state,label=$s_2$] (s2) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_1) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_4) at (2.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_5) at (1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s2_8) at (2.0,-1.0) {};

\draw [arc] (s2) to (1.0,0.5) to node [auto,pos=-0.2,swap,font=\scriptsize] {$a$} (s2_1);
\draw [arc] (s2) to (2.0,0.5) to node [auto,pos=-0.2,font=\scriptsize] {$a$} (s2_4);

\draw [arc] (s2_1) to node [swap,font=\scriptsize,anchor=base east] {$b$}  (s2_5);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s2_8);
	
	\end{tikzpicture}
	\else
	\includegraphics{Pictures/ptetbtsupinf_vs_ptrsupinf_b}
	\fi
	
	&

	\ifwithtikz
%	\tikzset{external/remake next}
	\tikzsetnextfilename{ptetbtsupinf_vs_ptrsupinf_c}
	\begin{tikzpicture}[
		every label/.style={font=\scriptsize},
		state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
		arc/.style={->,>=stealth,semithick},
		probability/.style={-,densely dashed},
	]

%\filldraw (1.0,1.0) circle (2pt);
\node at (1.5,1.2) {};
\node at (1.5,-1.2) {};
\node [state,label=$o$] (s2) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_1$] (s2_1) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_2$] (s2_4) at (2.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=left:$\omega$] (s2_5) at (1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=right:$\omega$] (s2_8) at (2.0,-1.0) {};

\draw [arc] (s2) to node [auto,pos=0.35,swap,font=\scriptsize] {$a$} (1.5,0.0);

\draw [probability] (s2_1) -- (s2_4);

\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s2_5);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s2_8);
	
	\end{tikzpicture}
	\else
	\includegraphics{Pictures/ptetbtsupinf_vs_ptrsupinf_c}
	\fi
	
	&

	\ifwithtikz
%	\tikzset{external/remake next}
	\tikzsetnextfilename{ptetbtsupinf_vs_ptrsupinf_d}
	\begin{tikzpicture}[
		every label/.style={font=\scriptsize},
		state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
		arc/.style={->,>=stealth,semithick},
		probability/.style={-,densely dashed},
	]

%\filldraw (1.0,1.0) circle (2pt);
\node at (1.5,1.2) {};
\node at (1.5,-1.2) {};
\node [state,label={$(s_1,o)$}] (s2) at (1.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_1$] (s2_1) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_2$] (s2_4) at (2.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=left:$\omega$] (s2_5) at (0.5,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=right:$\omega$] (s2_8) at (2.5,-1.0) {};

\draw [arc] (s2) to node [auto,pos=0.35,swap,font=\scriptsize] {$a$} (1.5,0.0);

\draw [probability] (s2_1) -- (s2_4);

\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s2_5);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s2_8);
	
	\end{tikzpicture}
	\else
	\includegraphics{Pictures/ptetbtsupinf_vs_ptrsupinf_d}
	\fi
	
	&

	\ifwithtikz
%	\tikzset{external/remake next}
	\tikzsetnextfilename{ptetbtsupinf_vs_ptrsupinf_e}
	\begin{tikzpicture}[
		every label/.style={font=\scriptsize},
		state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
		arc/.style={->,>=stealth,semithick},
		probability/.style={-,densely dashed},
	]

%\filldraw (1.0,1.0) circle (2pt);
\node at (1.5,1.2) {};
\node at (1.5,-1.2) {};
\node [state,label={$(s_2,o)$}] (s2) at (2.5,1.0) {};	

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_1$] (s2_1) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_2$] (s2_2) at (2.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_1$] (s2_3) at (3.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=$p_2$] (s2_4) at (4.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt,label=left:$\omega$] (s2_5) at (1.0,-1.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt,label=right:$\omega$] (s2_8) at (4.0,-1.0) {};

\draw [arc] (s2) to (1.5,0.5) to node [auto,pos=-0.2,swap,font=\scriptsize] {$a$} (1.5,0.0);
\draw [arc] (s2) to (3.5,0.5) to node [auto,pos=-0.2,font=\scriptsize] {$a$} (3.5,0.0);

\draw [probability] (s2_1) -- (s2_2);
\draw [probability] (s2_3) -- (s2_4);

\draw [arc] (s2_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s2_5);
\draw [arc] (s2_4) to node [auto,font=\scriptsize,anchor=base west] {$c$}  (s2_8);
	
	\end{tikzpicture} 
		\else
	\includegraphics{Pictures/ptetbtsupinf_vs_ptrsupinf_e}
	\fi
	\\
	
	\multicolumn{2}{c}{
	\emph{\small processes}
	}
	 & \emph{\small test} &
	\multicolumn{2}{c}{
	\emph{\small interaction systems}
	}

	\end{tabular}

	\end{center}


==> Pictures/ptrsupinf_anomaly_maxres.tex <==
\begin{center}

\begin{tabular}{c@{\hspace{2cm}}c}

\ifwithtikz

%\tikzset{external/remake next}
\tikzsetnextfilename{ptrsupinf_anomaly_maxres_a}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_1$] (s1) at (1.5,1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_1) at (1.0,0.0) {};
\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_2) at (2.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_3) at (1.0,-1.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east] {$a$} (s1_1);
\draw [arc] (s1) to node [auto,font=\scriptsize,anchor=base west] {$a$} (s1_2);
\draw [arc] (s1_1) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s1_3);
\end{tikzpicture}

\else

\includegraphics{Pictures/ptrsupinf_anomaly_maxres_a}

\fi

&

\ifwithtikz
%\tikzset{external/remake next}
\tikzsetnextfilename{ptrsupinf_anomaly_maxres_b}
\begin{tikzpicture}[
every label/.style={font=\scriptsize},
state/.style={inner sep=0pt,fill,minimum size=4pt,circle,font=\scriptsize},
arc/.style={->,>=stealth,semithick},
probability/.style={-,densely dashed},
]

%\filldraw (1.0,1.0) circle (2pt);
\node [state,label=$s_2$] (s1) at (2,1.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_2) at (2.0,0.0) {};

\node [inner sep=0pt,circle,fill,minimum size=4pt] (s1_4) at (2.0,-1.0) {};

\draw [arc] (s1) to node [auto,swap,font=\scriptsize,anchor=base east] {$a$} (s1_2);
\draw [arc] (s1_2) to node [auto,swap,font=\scriptsize,anchor=base east] {$b$}  (s1_4);
\end{tikzpicture}

\else

\includegraphics{Pictures/ptrsupinf_anomaly_maxres_b}

\fi

\end{tabular}

\end{center}

